Measuring QCD Splittings with Invertible Networks

QCD splittings are among the most fundamental theory concepts at the LHC. We show how they can be studied systematically with the help of invertible neural networks. These networks work with sub-jet information to extract fundamental parameters from jet samples. Our approach expands the LEP measurements of QCD Casimirs to a systematic test of QCD properties based on low-level jet observables. Starting with an toy example we study the effect of the full shower, hadronization, and detector effects in detail.

==> incl_network_bayesflow.tex <==
\usetikzlibrary{arrows.meta,shapes}

\definecolor{Rcolor}{HTML}{E99595}
\definecolor{Gcolor}{HTML}{C5E0B4}
\definecolor{Bcolor}{HTML}{9DC3E6}
\definecolor{Ycolor}{HTML}{FFE699}

\tikzstyle{network} = [thick, rectangle, minimum width=1.8cm, minimum height=1.5cm, text centered, align=center, draw]
\tikzstyle{data} = [thick, rectangle, rounded corners=0.4cm, minimum width=2.0cm, minimum height=1.5cm, text centered, align=center,draw ]
\tikzstyle{arrow} = [thick,-{Latex[scale=1.0]}, line width=0.5mm]

\begin{tikzpicture}[node distance=2cm, scale=0.8, every node/.style={transform shape}]
\node (cinn) [network, fill=Bcolor] {cINN};
\node (summary) [network, above of = cinn, yshift=0.5cm, fill=Bcolor] {Summary\\net};
\node (sherpa) [data, left of = summary, xshift = -1.2cm, fill=Ycolor] {Sherpa\\jets};
\node (model) [data, left of = cinn, xshift = -1.2cm, fill=Ycolor] {QCD\\model};
\node (random) [data, right of = cinn, xshift = 0.8cm, fill=Gcolor] {Gaussian};

\draw [arrow, color=black] ([yshift=0em]summary.south) -- ([yshift=0em]cinn.north) node[midway,right,xshift=0.2cm]{$h$};
\draw [arrow, color=black] ([yshift=0em]sherpa.east) -- ([yshift=0em]summary.west) node[midway,above,yshift=0.2cm]{$\{x_m\}$};
\draw [arrow, color=black] ([yshift=0em]model.north) -- ([yshift=0em]sherpa.south);
\draw [arrow, color=black] ([yshift=0em]model.east) -- ([yshift=0em]cinn.west) node[midway,above,yshift=0.2cm]{$m$};
\draw [arrow, color=black] ([yshift=0em]cinn.east) -- ([yshift=0em]random.west) node[midway,above,yshift=0.2cm]{$z$};

\node [below of = cinn, yshift=0.8cm] {$g(m;h)$};
\node [below of = random, yshift=0.8cm] {$P(z)$};

\node[above,font=\large\bfseries, yshift = 0.7cm] at (current bounding box.north) {Training};

\end{tikzpicture}\nobreak\hspace{1.5em}%
\begin{tikzpicture}[node distance=2cm, scale=0.8, every node/.style={transform shape}]
\node (cinn) [network, fill=Bcolor] {cINN};
\node (summary) [network, above of = cinn, yshift=0.5cm, fill=Bcolor] {Summary\\net};
\node (jets) [data, left of = summary, xshift = -1.2cm, fill=Ycolor] {LHC\\jets};
\node (measurement) [data, left of = cinn, xshift = -1.2cm, fill=Ycolor] {QCD\\measurement};
\node (sampling) [data, right of = cinn, xshift = 0.8cm, fill=Gcolor] {Gaussian \\ sampling};
\node[above,font=\large\bfseries, yshift = 0.7cm] at (current bounding box.north) {Inference};

\draw [arrow, color=black] ([yshift=0em]summary.south) -- ([yshift=0em]cinn.north) node[midway,right,xshift=0.2cm]{$h$};
\draw [arrow, color=black] ([yshift=0em]jets.east) -- ([yshift=0em]summary.west) node[midway,above,yshift=0.2cm]{$\{x\}$};
\draw [arrow, color=black] ([yshift=0em]cinn.west) -- ([yshift=0em]measurement.east) node[midway,above,yshift=0.2cm]{$m$};
\draw [arrow, color=black] ([yshift=0em]sampling.west) -- ([yshift=0em]cinn.east) node[midway,above,yshift=0.2cm]{$z$};

\node [below of = measurement, yshift=0.8cm] {$P(m|\{x\})$};
\node [below of = cinn, yshift=0.8cm] {$\bar g(z;h)$};
\node [below of = random, yshift=0.8cm] {$z \sim P(z)$};
\end{tikzpicture}

